Pure geometric thick $f(R)$-branes: stability and localization of gravity

We study two exactly solvable five-dimensional thick brane world models in pure metric $f(R)$ gravity. Working in the Einstein frame, we show that these solutions are stable against small linear perturbations, including the tensor, vector, and scalar modes. For both models, the corresponding gravitational zero mode is localized on the brane, which leads to the four-dimensional Newton's law; while the massive modes are nonlocalized and only contribute a small correction to the Newton's law at a large distance.

==> (inline-ps-0) <==

!PS-Adobe-2.0 EPSF-2.0
CreationDate: Mon Jul 13 16:51:17 1992
DocumentFonts: (atend)
Pages: 0 1
BoundingBox: 72 31 601 342
EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
Trailer
DocumentFonts: Helvetica

